Regret-Minimizing Project Choice

An agent observes the set of available projects and proposes some, but not necessarily all, of them. A principal chooses one or none from the proposed set. We solve for a mechanism that minimizes the principal's worst-case regret. We compare the single-project environment in which the agent can propose only one project with the multiproject environment in which he can propose many. In both environments, if the agent proposes one project, it is chosen for sure if the principal's payoff is sufficiently high; otherwise, the probability that it is chosen decreases in the agent's payoff. In the multiproject environment, the agent's payoff from proposing multiple projects equals his maximal payoff from proposing each project alone. The multiproject environment outperforms the single-project one by providing better fallback options than rejection and by delivering this payoff to the agent more efficiently.

==> piccompromisedominated.tex <==
\psset{xunit=4.5cm,yunit=4.5cm}

\begin{pspicture}(-.31,-.33)(2.94,1.1)

%\psline(-.31,-.33)(2.94, -.33)(2.94,1.1)(-.31,1.1)(-.31,-.33)

\rput[c](.5,-.18){Left panel: Agent's favorite project}
\rput[c](.5,-.28){is in the top tier.}

\rput[c](1.4,0.892){top tier}
\psline[arrows=<-,arrowscale=1.6](1.01,.892)(1.16,.892)
\psline[arrows=->,arrowscale=1.6](1.64,.892)(1.79,.892)
\rput[c](1.4,0.375){bottom tier}
%\rput[c](1.4,0.335){tier}
\psline[arrows=<-,arrowscale=1.6](1.01,.375)(1.16,.375)
\psline[arrows=->,arrowscale=1.6](1.64,.375)(1.79,.375)

%\rput[c](.5,-.18){left panel: $\underv=0$}
%\rput[c](2,-.18){right panel: $\underu=0$}

\psaxes{->,ticks=none,labels=none}(0,0)(0,0)(1.05,1.05)

\rput[c](1.08,0){$u$}
\rput[c](1,-.06){$1$}

\rput[c](0,1.08){$v$}
\rput[r](-.02,1){$1$}
\rput[c](-.02,-.06){$0$}

\psline[linecolor=black](1,-.02)(1,.02)
\psline[linecolor=black](-.02,1)(.02,1)

\psline[linecolor=black](0,1)(1,1)(1,0)

\psline[linecolor=black,linestyle=dashed, linewidth=1.6pt](0,.75)(1,.75)
\rput[r](-.02,.75){$1-R^m$}

% indiff lines:

\psline[linecolor=black, linestyle=dotted, linewidth=1.6pt](.8,1)(0.8, 0.75)(1., 0.6875)
\psline[linecolor=black, linestyle=dotted, linewidth=1.6pt](.5,1)(0.5, 0.75)(1., 0.5)
\psline[linecolor=black, linestyle=dotted, linewidth=1.6pt](.2,1)(0.2, 0.75)(0.8, 0.)

%\psdot*[dotstyle=triangle*,dotsize=6pt](.7,.8)
%\psdot*[dotstyle=pentagon*,dotsize=6pt](.4,.9)

\rput[c](.7,.83){{\large $\blacktriangle$}}
\rput[c](.4,.93){$\bigstar$}

%\psdot*[dotstyle=triangle*,dotsize=6pt](2.2,.4)
%\psdot*[dotstyle=pentagon*,dotsize=6pt](1.55,.9)

%\rput[c](.25,0.785714){$R^s(\underu,0)$}
%\rput[c](.25,0.414624){$R^m(\underu,0)$}



%%% second half

\psaxes{->,ticks=none,labels=none}(1.8,0)(1.8,0)(2.85,1.05)

\rput[c](2.88,0){$u$}
\rput[c](1.8,-.06){$0$}
\rput[c](2.8,-.06){$1$}

\rput[c](1.8,1.08){$v$}
\rput[r](1.78,1){$1$}

\psline[linecolor=black](1.78,1)(1.82,1)
\psline[linecolor=black](2.8,-.02)(2.8,.02)

\psline[linecolor=black](1.8,1)(2.8,1)(2.8,0)

\psline[linecolor=black,linestyle=dashed,linewidth=1.6pt](1.8,.75)(2.8,.75)
\rput[r](1.78,.75){$1-R^m$}

% indiff curves:
\psline[linecolor=black,linestyle=dotted,linewidth=1.6pt](2.6,1)(2.6, 0.75)(2.8, 0.6875)
\psline[linecolor=black, linestyle=dotted, linewidth=1.6pt](2.3,1)(2.3, 0.75)(2.8,0.5)
\psline[linecolor=black,linestyle=dotted,linewidth=1.6pt](2.0,1)(2.0, 0.75)(2.6, 0.)

% the agent's preferred
\rput[c](2.05,0.6875){$\blacksquare$}
\rput[c](1.96,.95){$\bigstar$}
\rput[c](2.4,.214){{\large $\blacktriangle$}}

\rput[c](2.0,-0.05){$x$}
\psline[linestyle=dashed,linewidth=.2pt](2,.75)(2, 0)

%\rput[c](2.5,.4){{\large $\blacktriangle$}}
%\rput[c](1.9,.85){$\bigstar$}

\rput[c](2.3,-.18){Right panel: Agent's favorite project}
\rput[c](2.3,-.28){is in the bottom tier.}

\end{pspicture}


==> picintro.tex <==
\psset{xunit=4cm,yunit=4cm}

\begin{pspicture}(1.72,-.09)(3.3,1.17)

%\psline(1.72,-.09)(3.3,-.09)(3.3,1.14)(1.72,1.14)(1.72,-.09)


\psaxes{->,ticks=none,labels=none}(1.8,0)(1.8,0)(2.85,1.05)

\rput[l](2.86,0){agent payoff}
\rput[c](2.0,1.1){principal payoff}
\rput[c](1.8,-.06){$(0,0)$}


\rput[c](1.95,.85){$\bigstar$}
\rput[c](2.6,.5){{\large $\blacktriangle$}}

\psline[linecolor=black, linestyle=dotted, linewidth=1.2pt](1.8,0)(2.6,.5)
\psline[linecolor=black, linestyle=dotted, linewidth=1.2pt](1.95,.85)(2.6,.5)



\psline[linecolor=black, linestyle=dotted, linewidth=1.4pt](1.8,.25)(2.2,.25)
\psline[linecolor=black, linestyle=dotted, linewidth=1.4pt](2.2,0)(2.2,0.715385)
\psline[linecolor=black, linestyle=dotted, linewidth=1.4pt](1.8,0.715385)(2.2,0.715385)

\rput[c](2.2,-0.05){$x$}
\rput[c](1.75,.25){$y$}
\rput[c](1.75,0.715385){$z$}

\end{pspicture}


==> picintuition.tex <==
\psset{xunit=4.5cm,yunit=4.5cm}

\begin{pspicture}(-.1,-.1)(1.1,1.2)

\pscustom[linewidth=0pt,fillstyle=solid,fillcolor=lightgray,linecolor=lightgray]{ 
\psline(.2,0)(1,0)(1,1)(.2,1)}

\rput[c](.6,.55){$D$: set of all}
\rput[c](.6,.45){possible projects}

\psaxes{->,ticks=none,labels=none}(0,0)(0,0)(1.05,1.05)

\rput[c](1.08,0){$u$}
\rput[c](1,-.06){$1$}

\rput[c](0,1.08){$v$}
\rput[r](-.02,1){$1$}
\rput[c](-.02,-.06){$0$}

\psline[linecolor=black](1,-.02)(1,.02)
\psline[linecolor=black](-.02,1)(.02,1)


\psline[linecolor=black](.2,-.02)(.2,.02)
\psline[linestyle=dotted](.2,0)(.2,1)
\rput[c](.2,-.06){$\under u $}

\psline[linecolor=black,linestyle=solid](0,1)(1,1)(1,0)


\rput[c](1,.5){{\Large $\blacktriangle$}}
\rput[l](1.05,.5){$\bar{a}=(1,1/2)$}

\rput[c](.2,1){$\bigstar$}
\rput[c](.2,1.1){$(\under u, 1)$}




\end{pspicture}


==> picwcr.tex <==
\psset{xunit=5.4cm,yunit=3.375cm}

\begin{pspicture}(-.1,-.2)(2.60,1.2)

\rput[c](.5,-.18){Left panel: $\underv=0$}
\rput[c](2,-.18){Right panel: $\underu=0$}


\psaxes{->,ticks=none,labels=none}(0,0)(0,0)(1.05,1)

\rput[c](1.08,0){$\underu$}
\rput[c](0,-.08){$0$}
\rput[c](1,-.08){$1$}

\rput[c](0,1.08){$\wcr$}
\rput[r](-.04,.8){$1/2$}
\rput[r](-.04,.4){$1/4$}

\psline[linecolor=black](-.02,.8)(0,.8)
\psline[linecolor=black](-.02,.4)(0,.4)
\psline[linecolor=black](1,-.02)(1,.02)

\rput[c](.25,0.775714){$R^s$}%{$R^s(\underu,0)$}
\rput[c](.25,0.414624){$R^m$}
%{$R^m(\underu,0)$}




\psline[linecolor=black,linestyle=dashed,linewidth=1.6pt](0., 0.8)(0.025, 0.789873)(0.05, 0.779487)(0.075,0.768831)(0.1, 0.757895)(0.125, 0.746667)(0.15,0.735135)(0.175, 0.723288)(0.2, 0.711111)(0.225,0.698592)(0.25, 0.685714)(0.275, 0.672464)(0.3,0.658824)(0.325, 0.644776)(0.35, 0.630303)(0.375,0.615385)(0.4, 0.6)(0.425, 0.584127)(0.45, 0.567742)(0.475,0.55082)(0.5, 0.533333)(0.525, 0.515254)(0.55,0.496552)(0.575, 0.477193)(0.6, 0.457143)(0.625,0.436364)(0.65, 0.414815)(0.675, 0.392453)(0.7,0.369231)(0.725, 0.345098)(0.75, 0.32)(0.775, 0.293878)(0.8,0.266667)(0.825, 0.238298)(0.85, 0.208696)(0.875,0.177778)(0.9, 0.145455)(0.925, 0.111628)(0.95,0.0761905)(0.975, 0.0390244)(1., 0.)

\psline[linecolor=black,linewidth=1.6pt](0.,0.4)(0.025,0.394953)(0.05,0.389808)(0.075,0.384562)(0.1,0.37921)(0.125,0.373749)(0.15,0.368174)(0.175,0.362479)(0.2,0.35666)(0.225,0.35071)(0.25,0.344624)(0.275,0.338396)(0.3,0.332017)(0.325,0.325481)(0.35,0.318779)(0.375,0.311902)(0.4,0.30484)(0.425,0.297583)(0.45,0.290119)(0.475,0.282435)(0.5,0.274517)(0.525,0.266348)(0.55,0.257913)(0.575,0.24919)(0.6,0.240158)(0.625,0.230792)(0.65,0.221063)(0.675,0.210938)(0.7,0.20038)(0.725,0.189344)(0.75,0.177778)(0.775,0.165618)(0.8,0.152786)(0.825,0.139189)(0.85,0.124701)(0.875,0.109164)(0.9,0.0923545)(0.925,0.0739498)(0.95,0.0534326)(0.975,0.0298234)(1.,0.)



\psaxes{->,ticks=none,labels=none}(1.5,0)(1.5,0)(2.55,1)
\rput[c](2.58,0){$\underv$}
\rput[c](1.5,-.08){$0$}
\rput[c](2.5,-.08){$1$}


\rput[c](1.5,1.08){$\wcr$}
\rput[r](1.46,.8){$1/2$}
\rput[r](1.46,.4){$1/4$}

\psline[linecolor=black](1.48,.8)(1.5,.8)
\psline[linecolor=black](1.48,.4)(1.5,.4)
\psline[linecolor=black](2.5,-.02)(2.5,.02)


\rput[c](1.75,0.86){$R^s$}%{$R^s(0,\underv)$}
\rput[c](1.75,0.46){$R^m$}
%{$R^m(0,\underv)$}


\psline[linecolor=black,linestyle=dashed,linewidth=1.6pt](1.5,0.8)(1.525,0.8)(1.55,0.8)(1.575,0.8)(1.6,0.8)(1.625,0.8)(1.65,0.8)(1.675,0.8)(1.7,0.8)(1.725,0.8)(1.75,0.8)(1.775,0.8)(1.8,0.8)(1.825,0.8)(1.85,0.8)(1.875,0.8)(1.9,0.8)(1.925,0.8)(1.95,0.8)(1.975,0.8)(2.,0.8)(2.025,0.76)(2.05,0.72)(2.075,0.68)(2.1,0.64)(2.125,0.6)(2.15,0.56)(2.175,0.52)(2.2,0.48)(2.225,0.44)(2.25,0.4)(2.275,0.36)(2.3,0.32)(2.325,0.28)(2.35,0.24)(2.375,0.2)(2.4,0.16)(2.425,0.12)(2.45,0.08)(2.475,0.04)(2.5,0.)

\psline[linecolor=black,linewidth=1.6pt](1.5,0.4)(1.525,0.4)(1.55,0.4)(1.575,0.4)(1.6,0.4)(1.625,0.4)(1.65,0.4)(1.675,0.4)(1.7,0.4)(1.725,0.4)(1.75,0.4)(1.775,0.4)(1.8,0.4)(1.825,0.4)(1.85,0.4)(1.875,0.4)(1.9,0.4)(1.925,0.4)(1.95,0.4)(1.975,0.4)(2.,0.4)(2.025,0.399)(2.05,0.396)(2.075,0.391)(2.1,0.384)(2.125,0.375)(2.15,0.364)(2.175,0.351)(2.2,0.336)(2.225,0.319)(2.25,0.3)(2.275,0.279)(2.3,0.256)(2.325,0.231)(2.35,0.204)(2.375,0.175)(2.4,0.144)(2.425,0.111)(2.45,0.076)(2.475,0.039)(2.5,0.)


\end{pspicture}

